Rectifiability of non Euclidean planar self-contracted curves

We prove that any self-contracted curve in R 2 endowed with a C 2 and strictly convex norm, has finite length. The proof follows from the study of the curve bisector of two points in R 2 for a general norm together with an adaptation of the argument used in [2].

==> picture1.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Mar 16 11:28:40 CET 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.6676955)(10.97566,5.6676955)
\psdots[dotsize=0.12](5.2737656,0.6492969)
\psdots[dotsize=0.12](8.473765,0.6492969)
\psline[linewidth=0.04cm](5.2737656,0.6492969)(8.473765,0.6492969)
\psline[linewidth=0.03cm,linestyle=dotted,dotsep=0.16cm](8.673765,5.049297)(4.473766,-4.950703)
\psline[linewidth=0.03cm](7.8737655,5.049297)(3.6737657,-4.950703)
\psline[linewidth=0.03cm](9.473765,5.049297)(5.2737656,-4.950703)
\usefont{T1}{ptm}{m}{n}
\rput(5.3252206,1.0742968){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(8.775221,1.1342969){$x'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7652208,2.094297){$\Gamma(x)$}
\psdots[dotsize=0.12](8.073766,0.6492969)
\usefont{T1}{ptm}{m}{n}
\rput(8.08522,1.0542969){$x_0$}
\psline[linewidth=0.03cm,tbarsize=0.07055555cm 5.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{|->}(8.073766,-0.95070314)(9.473765,-0.95070314)
\usefont{T1}{ptm}{m}{n}
\rput(8.705221,-0.64570314){$v_0$}
\psline[linewidth=0.03cm,tbarsize=0.07055555cm 5.0]{|-|*}(3.6537657,-5.110703)(4.453766,-5.110703)
\usefont{T1}{ptm}{m}{n}
\rput(3.9152207,-5.445703){$\kappa$}
\psline[linewidth=0.03cm,tbarsize=0.07055555cm 5.0]{|-|*}(8.073766,0.24929687)(8.473765,0.24929687)
\usefont{T1}{ptm}{m}{n}
\rput(8.29522,-0.045703124){$\lambda$}
\usefont{T1}{ptm}{m}{n}
\rput(9.525221,5.474297){$S_{\kappa}(x,x')$}
\psbezier[linewidth=0.03](6.7937655,0.6492969)(6.7937655,-0.15070313)(6.033766,-2.810703)(4.6937656,-5.190703)
\psbezier[linewidth=0.03](6.7937655,0.66929686)(6.5937657,1.4892969)(8.013765,4.489297)(8.433765,5.029297)
\usefont{T1}{ptm}{m}{n}
\rput(5.3952208,-5.425703){$M(x,x')$}
\psbezier[linewidth=0.03](5.2337656,0.66929686)(3.1137657,1.5892968)(2.4469426,1.9687141)(1.5137657,1.6092969)(0.5805887,1.2498796)(0.06753132,0.38872665)(0.03376566,-0.6107031)(0.0,-1.6101329)(1.3137656,-3.3507032)(1.9137657,-3.8907032)(2.5137656,-4.430703)(4.3425546,-5.0463142)(4.973766,-4.2707033)(5.6049767,-3.495092)(4.8268657,-2.032827)(4.013766,-1.4507031)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.093765,-0.95070314)(9.3537655,-1.3907031)
\usefont{T1}{ptm}{m}{n}
\rput(8.765221,-1.4657031){$\nu$}
\end{pspicture} 
}



==> picture2.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.6957283)(8.08,4.6957283)
\psline[linecolor=black, linewidth=0.03](5.08,4.470266)(5.08,-4.3297343)
\psdots[linecolor=black, dotsize=0.12](5.08,-0.32973424)
\psline[linecolor=black, linewidth=0.05, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.08,-0.32973424)(6.68,-0.32973424)
\psline[linecolor=black, linewidth=0.05, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.08,-0.32973424)(6.48,-1.1297343)
\psline[linecolor=black, linewidth=0.03, tbarsize=0.07055555cm 5.0]{|*-|*}(7.1,-0.30973426)(7.1,-1.1097343)
\rput[bl](7.251111,-0.81195647){\normalsize{$\varepsilon_0$}}
\rput[bl](5.94,-0.18973425){\normalsize{$\nu$}}
\rput[bl](3.98,-1.0897342){\normalsize{$\nu_{-\varepsilon_0}$}}
\rput[bl](0.0,-3.3897343){\normalsize{$\arcsin(2\mu)$}}
\pscircle[linecolor=black, linewidth=0.03, dimen=outer](5.18,-0.22973424){2.9}
\rput[bl](5.42,1.1702658){\normalsize{$B(x_0,1)$}}
\rput[bl](5.1985188,-0.16232684){\normalsize{$x_0$}}
\rput[bl](3.56,3.8302658){\normalsize{$H^+_\mu$}}
\rput[bl](3.46,-4.569734){\normalsize{$H_\mu^-$}}
\psdots[linecolor=black, dotsize=0.12](5.08,3.4702659)
\rput[bl](5.2,3.3702657){\normalsize{$y$}}
\psline[linecolor=black, linewidth=0.05, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.08,-0.32973424)(5.08,3.4702659)
\rput[bl](1.88,2.0702658){\normalsize{$H_1$}}
\rput[bl](5.8414817,-0.6749194){\normalsize{$\theta$}}
\psarc[linecolor=black, linewidth=0.048, dimen=outer](5.47,-0.35973424){0.27}{-65.85446}{3.0127876}
\psline[linecolor=black, linewidth=0.03](5.062222,-0.3326972)(3.1,4.6902657)
\psline[linecolor=black, linewidth=0.03](5.065185,-0.32528982)(3.16,-4.6897345)
\psarc[linecolor=black, linewidth=0.03, dimen=outer](5.15,-0.23973425){3.11}{-114.14554}{-91.20424}
\psline[linecolor=black, linewidth=0.03, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.36,-3.3297343)(4.2,-3.2897344)
\end{pspicture}
}



==> picture4.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2303808)(12.106958,3.2303808)
\rput{-45.0}(1.6970041,4.5161686){\psellipse[linecolor=black, linewidth=0.048, dimen=outer](6.3,0.20961925)(2.3,3.6)}
\psdots[linecolor=black, dotsize=0.12](6.4,0.20961925)
\psline[linecolor=black, linewidth=0.048](0.4,-0.99038076)(11.0,-0.99038076)
\psline[linecolor=black, linewidth=0.03](0.0,-2.7903807)(11.2,-2.7903807)
\psline[linecolor=black, linewidth=0.03](6.4,0.20961925)(5.0,-2.7903807)
\psdots[linecolor=black, dotsize=0.12](3.3,-0.99038076)
\psdots[linecolor=black, dotsize=0.12](8.28,-0.99038076)
\rput[bl](6.36,0.62961924){\normalsize{$0$}}
\psline[linecolor=black, linewidth=0.02](3.32,-0.9703807)(6.4,0.20961925)
\psline[linecolor=black, linewidth=0.02](6.4,0.20961925)(8.26,-0.9703807)
\rput[bl](11.26,-1.0903808){\normalsize{$H_t$}}
\rput[bl](2.56,-1.4303807){\normalsize{$a_t$}}
\rput[bl](8.2,-1.4303807){\normalsize{$b_t$}}
\psdots[linecolor=black, dotsize=0.12](5.58,-0.99038076)
\rput[bl](5.233333,-0.8037141){\normalsize{$m_t$}}
\psdots[linecolor=black, dotsize=0.12](5.02,-2.7903807)
\rput[bl](4.48,-3.2303808){\normalsize{$-y$}}
\rput[bl](4.98,-0.010380747){\normalsize{$1$}}
\rput[bl](7.4,-0.35038075){\normalsize{$1$}}
\rput[bl](5.82,2.2496192){\normalsize{$B_{\|\cdot\|}(0,1)$}}
\psline[linecolor=black, linewidth=0.04, tbarsize=0.07055555cm 5.0,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{|->}(9.8,0.40961924)(12.2,0.40961924)
\rput[bl](10.4,0.60961926){\normalsize{$v$}}
\psdots[linecolor=black, dotsize=0.12](5.84,-0.99038076)
\rput[bl](6.1466665,-0.85704744){$l_t$}
\end{pspicture}
}



==> picture5.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.365909)(16.363636,3.365909)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\definecolor{colour1}{rgb}{0.4,0.4,0.4}
\psline[linecolor=black, linewidth=0.04](0.0,-2.9113636)(16.363636,-2.9113636)
\psarc[linecolor=black, linewidth=0.04, dimen=outer](8.309091,2.9977272){5.909091}{200.13608}{338.1978}
\psdots[linecolor=black, dotsize=0.12](8.236363,-2.8931818)
\rput[bl](8.109091,-3.365909){$-y$}
\psline[linecolor=black, linewidth=0.04](8.236363,-2.9477272)(8.236363,2.3795455)
\psline[linecolor=black, linewidth=0.04](8.2,-2.875)(6.3454547,3.125)
\rput[bl](6.6363635,3.0159092){$[0,-y]$}
\rput[bl](14.4,-2.7659092){$T_{-y}$}
\psarc[linecolor=black, linewidth=0.04, dimen=outer](8.245455,-3.175){2.6818182}{89.95318}{105.477295}
\rput[bl](8.745455,0.37954545){$\theta\leq \frac{\pi}{2}-\alpha_0$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(7.981818,-0.49318182)(8.709091,0.37954545)
\psline[linecolor=black, linewidth=0.04](3.3090909,-1.9840909)(15.0,-1.9840909)
\rput[bl](8.290909,-2.6022727){$As^2$}
\rput[bl](4.7454543,-1.8022727){$-x_s$}
\rput[bl](11.345454,-1.7840909){$x_s$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](11.436363,-2.0204546)(11.418181,-2.8931818)
\rput[bl](11.363636,-3.3295455){$s$}
\psbezier[linecolor=colour0, linewidth=0.04](8.2,-2.9113636)(3.9818182,-2.7766464)(2.6181817,-1.3402828)(1.7454545,0.16136363636363968)
\psbezier[linecolor=colour0, linewidth=0.04](8.254545,-2.9113636)(12.090909,-2.875)(13.945455,-0.5840909)(14.654546,0.470454545454545)
\rput[bl](14.236363,0.48863637){\textcolor{colour1}{$\partial B_{\|\cdot\|}(0,1)$}}
\psdots[linecolor=black, dotsize=0.12](5.1272726,-1.9840909)
\psdots[linecolor=black, dotsize=0.12](11.418181,-1.9840909)
\psdots[linecolor=black, dotsize=0.12](12.0,-1.9659091)
\psdots[linecolor=black, dotsize=0.12](3.8727272,-1.9840909)
\rput[bl](3.5636363,-2.293182){$a_t$}
\rput[bl](12.036364,-2.365909){$b_t$}
\end{pspicture}
}


